Learning Dynamics in Memristor-Based Equilibrium Propagation

Memristor-based in-memory computing has emerged as a promising paradigm to overcome the constraints of the von Neumann bottleneck and the memory wall by enabling fully parallelisable and energy-efficient vector-matrix multiplications. We investigate the effect of nonlinear, memristor-driven weight updates on the convergence behaviour of neural networks trained with equilibrium propagation (EqProp). Six memristor models were characterised by their voltage-current hysteresis and integrated into the EBANA framework for evaluation on two benchmark classification tasks. EqProp can achieve robust convergence under nonlinear weight updates, provided that memristors exhibit a sufficiently wide resistance range of at least an order of magnitude.

==> figures/eqprop-flowchart.tex <==
\begin{figure}[!b]
    \centering
    \tikzstyle{decision} = [diamond, draw, fill=Maroon!20, 
    text width=6.5em, text badly centered, node distance=3cm, inner sep=-3pt, minimum width=8em, minimum height=8em,]
    \tikzstyle{block} = [rectangle, draw, fill=RoyalBlue!20, 
        text width=9.5em, text centered, rounded corners, minimum height=4em, node distance = 2.25cm]
    \tikzstyle{line} = [draw, -{Stealth[scale=1.2]}]
    \tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=4.5cm,
        minimum height=2em, text width=6.5em, text centered]
    \begin{tikzpicture}[scale=0.73, transform shape, auto]
        \node [block] (fix) {fix $x$ at\\ input nodes};
        \node [block, below of=fix] (free) {settle to $s_0$};
        \node [block, below of=free, node distance=3cm] (nudged) {nudge output nodes towards their target and settle to $s_\beta$};
        \node [cloud, right of=free, fill=Maroon!20, node distance=4.6cm] (free_gradient) {collect $\frac{\partial E}{\partial \theta}(\theta, x, s_0)$};
        \node [cloud, right of=nudged, fill=Maroon!20, node distance=4.6cm] (nudged_gradient) {collect $\frac{\partial E}{\partial \theta}(\theta, x, s_\beta)$};
        \node [block, right of=free_gradient, node distance=4.8cm] (update) {calculate $\frac{\partial \mathcal{L}_{\beta}}{\partial \theta}(\theta, x, y)$ and update $\theta$};
        
        \path [line] (fix) -- (free);
        \path [line] (free) -- (nudged);
        \path [line,dashed] (free) -- (free_gradient);
        \path [line,dashed] (nudged) -- (nudged_gradient);
        \path [line] (free_gradient) -- (update);
        \path [line] (nudged_gradient) -| (update);
        \path [line] (update) |- node[pos=0.75, above]{next sample} (fix);
        
        \begin{pgfonlayer}{background}
            \node[inner sep=0pt] (free_top) at ([yshift=-12pt]free.south) {};
            \node[fill=gray!16, rounded corners=7pt, draw=none, 
                  fit=(free_top) (free) (free_gradient), inner sep=8pt] (freebox) {};
            \node[anchor=east, align=right] 
                at ([xshift=-5pt,yshift=8pt]freebox.south east) {\textbf{Free Phase}};
        
            \node[inner sep=0pt] (nudged_top) at ([yshift=-12pt]nudged.south) {};
            \node[fill=gray!16, rounded corners=7pt, draw=none, 
                  fit=(nudged_top) (nudged) (nudged_gradient), inner sep=8pt] (nudgedbox) {};
            \node[anchor=east, align=right] 
                at ([xshift=-5pt,yshift=8pt]nudgedbox.south east) {\textbf{Nudging Phase}};
        \end{pgfonlayer}
    \end{tikzpicture}
    \caption{Flowchart of the EqProp approach~\cite{scellierEquilibriumPropagationBridging2017,watfaEnergybasedAnalogNeural2023} with stochastic gradient descent.}
    \label{fig:eqprop-flowchart}
\end{figure}


==> figures/heatmap-pam.tex <==
\begin{figure}[!t]
    \centering
    \subfloat[Iris dataset and $10$ hidden neurons\label{fig:pam-1}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{{OFF}}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.021,0.021,0.022,0.078},
                {0.025,0.025,0.022,0.079},
                {0.022,0.023,0.022,0.084},
                {0.024,0.024,0.022,0.078},
                {0.022,0.022,0.023,0.078},
                {0.023,0.023,0.024,0.079},
                {0.022,0.022,0.027,0.084},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.022 ? 0.022 : \x)-0.022)/0.078}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \subfloat[Iris dataset and $5$ hidden neurons\label{fig:pam-2}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{{OFF}}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
              \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
                \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.022,0.021,0.022,0.076},
                {0.027,0.025,0.023,0.076},
                {0.022,0.022,0.022,0.084},
                {0.023,0.022,0.022,0.075},
                {0.022,0.022,0.023,0.077},
                {0.023,0.023,0.024,0.079},
                {0.022,0.022,0.024,0.079},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.022 ? 0.022 : \x)-0.022)/0.078}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%

    \subfloat[Iris dataset and $2$ hidden neurons\label{fig:pam-3}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{{OFF}}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.017,0.021,0.024,0.075},
                {0.031,0.029,0.024,0.076},
                {0.023,0.024,0.025,0.090},
                {0.026,0.026,0.023,0.075},
                {0.022,0.023,0.023,0.076},
                {0.026,0.026,0.030,0.077},
                {0.022,0.023,0.023,0.076},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.022 ? 0.022 : \x)-0.022)/0.078}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \subfloat[Breast cancer dataset and $16$ hidden neurons\label{fig:pam-4}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{{OFF}}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.033,0.033,0.035,0.098},
                {0.036,0.035,0.036,0.104},
                {0.034,0.034,0.036,0.104},
                {0.035,0.034,0.036,0.102},
                {0.034,0.035,0.037,0.102},
                {0.037,0.037,0.042,0.112},
                {0.039,0.040,0.041,0.123},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.034 ? 0.034 : \x)-0.034)/0.100}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    
    \subfloat[Breast cancer dataset and $10$ hidden neurons\label{fig:pam-5}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{{OFF}}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.033,0.033,0.034,0.098},
                {0.038,0.035,0.035,0.099},
                {0.034,0.034,0.035,0.103},
                {0.034,0.035,0.035,0.099},
                {0.034,0.034,0.036,0.099},
                {0.036,0.037,0.040,0.113},
                {0.039,0.038,0.051,0.122},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.034 ? 0.034 : \x)-0.034)/0.100}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \subfloat[Breast cancer dataset and $5$ hidden neurons\label{fig:pam-6}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{{OFF}}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.034,0.033,0.034,0.101},
                {0.035,0.035,0.037,0.101},
                {0.033,0.034,0.035,0.107},
                {0.034,0.034,0.035,0.101},
                {0.034,0.034,0.036,0.101},
                {0.036,0.036,0.040,0.110},
                {0.036,0.038,0.063,0.123},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.034 ? 0.034 : \x)-0.034)/0.100}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \caption{Heatmaps of minimum losses of EqProp simulations with PAM.}
    \label{fig:heatmap-pam}
\end{figure}


==> figures/heatmap-pwm.tex <==
\begin{figure}[!b]
    \centering
    \subfloat[Iris dataset and $10$ hidden neurons\label{fig:pwm-1}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{OFF}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.021,0.021,0.022,0.078},
                {0.025,0.025,0.022,0.079},
                {0.022,0.023,0.022,0.084},
                {0.024,0.024,0.022,0.078},
                {0.021,0.022,0.023,0.084},
                {0.024,0.024,0.024,0.078},
                {0.022,0.022,0.023,0.078},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.022 ? 0.022 : \x)-0.022)/0.078}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \subfloat[Iris dataset and $5$ hidden neurons\label{fig:pwm-2}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{OFF}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
              \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
                \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.022,0.021,0.022,0.076},
                {0.027,0.025,0.023,0.076},
                {0.022,0.022,0.022,0.084},
                {0.023,0.022,0.022,0.075},
                {0.022,0.022,0.023,0.079},
                {0.023,0.023,0.024,0.076},
                {0.023,0.023,0.023,0.076},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.022 ? 0.022 : \x)-0.022)/0.078}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    
    \subfloat[Iris dataset and $2$ hidden neurons\label{fig:pwm-3}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{OFF}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.017,0.021,0.024,0.075},
                {0.031,0.029,0.024,0.076},
                {0.023,0.024,0.025,0.090},
                {0.026,0.026,0.023,0.075},
                {0.021,0.022,0.031,0.081},
                {0.026,0.025,0.028,0.077},
                {0.024,0.025,0.026,0.076},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.022 ? 0.022 : \x)-0.022)/0.078}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \subfloat[Breast cancer dataset and $16$ hidden neurons\label{fig:pwm-4}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{OFF}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.033,0.033,0.035,0.098},
                {0.036,0.035,0.036,0.104},
                {0.034,0.034,0.036,0.104},
                {0.035,0.034,0.036,0.102},
                {0.034,0.034,0.040,0.103},
                {0.035,0.036,0.039,0.104},
                {0.035,0.035,0.037,0.099},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.034 ? 0.034 : \x)-0.034)/0.100}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%

    \subfloat[Breast cancer dataset and $10$ hidden neurons\label{fig:pwm-5}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{OFF}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.033,0.033,0.034,0.098},
                {0.038,0.035,0.035,0.099},
                {0.034,0.034,0.035,0.103},
                {0.034,0.035,0.035,0.099},
                {0.034,0.034,0.040,0.102},
                {0.036,0.036,0.038,0.102},
                {0.035,0.035,0.036,0.099},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.034 ? 0.034 : \x)-0.034)/0.100}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \subfloat[Breast cancer dataset and $5$ hidden neurons\label{fig:pwm-6}]{%
    \begin{minipage}[t]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \node[rotate=90, anchor=south] at (-1.65,-1.9) {Model};
            \node[anchor=south] at (2.5,0.14) {$R_\mathrm{OFF}$};
            % Column labels
            \foreach \x [count=\m] in {$\SI{100}{\kilo\ohm}$,$\SI{10}{\kilo\ohm}$,$\SI{1}{\kilo\ohm}$,$\SI{500}{\ohm}$} {
                \node[minimum width=0.95cm, anchor=south] at (\m*0.95, -0.25) {\x};
            }
          
            % row labels
            \foreach \a [count=\i] in {linear updates,linear ion drift,Joglekar,Biolek,VTEAM,Yakopcic,MMS} {
              \node[minimum height=0.495cm, anchor=east] at (0.45,-\i*0.495) {\a};
            }
            
            \foreach \y [count=\n] in {
                {0.034,0.033,0.034,0.101},
                {0.035,0.035,0.037,0.101},
                {0.033,0.034,0.035,0.107},
                {0.034,0.034,0.035,0.101},
                {0.034,0.034,0.039,0.105},
                {0.035,0.036,0.039,0.103},
                {0.035,0.035,0.036,0.101},
              } {      
                % heatmap tiles
                \foreach \x [count=\m] in \y {
                  \pgfmathsetmacro{\scaled}{100*((\x < 0.034 ? 0.034 : \x)-0.034)/0.100}
                  \node[fill=Maroon!\scaled!webgreen, fill opacity=0.5, text opacity=1, minimum width=0.95cm, minimum height=0.495cm, inner sep=0pt] at (\m*0.95,-\n*0.495) {$\x$};
                }
              }
          \end{tikzpicture}
    \end{minipage}
    }%
    \caption{Heatmaps of minimum losses of EqProp simulations with PWM.}
    \label{fig:heatmap-pwm}
\end{figure}


==> figures/modulation-schemes.tex <==
\begin{figure}[!h]
    \centering
    \subfloat[PWM\label{fig:pwm}]{
    \begin{minipage}[t]{0.5\textwidth}
        %\centering
        \begin{tikzpicture}
            \draw[-stealth] (0.6,0) -- (5.7,0) node[midway, below] {$t$};
            \draw[-stealth] (0.6,0) -- (0.6,2.2) node[midway, above, rotate=90] {$u$};
            
            \def\pwmamp{1.4}
            
            \foreach \x/\w in {1/0.4, 2/1, 3/0.6, 4/1.2, 5/0.8} {
                \draw[fill=RoyalBlue] (\x-\w/3,0) rectangle (\x+\w/3,\pwmamp);
            }
        \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[PAM\label{fig:pam}]{
    \begin{minipage}[t]{0.5\textwidth}
        %\centering
        \begin{tikzpicture}
            \draw[-stealth] (0.4,0) -- (5.7,0) node[midway, below] {$t$};
            \draw[-stealth] (0.4,0) -- (0.4,2.2) node[midway, above, rotate=90] {$u$};
            
            \foreach \x/\amp in {1/0.6, 2/1.5, 3/0.9, 4/1.8, 5/1.2} {
                \draw[fill=Maroon] (\x-0.3,0) rectangle (\x+0.3,\amp);
            }
        \end{tikzpicture}
    \end{minipage}
    }
    \caption[Comparison of pulse modulation schemes]{Comparison of pulse modulation schemes~\cite{tomasi_advanced_2014}.}
    \label{fig:modulation-schemes}
\end{figure}


==> figures/modulation-updates.tex <==
\begin{figure}[!h]
    \centering
    \tikzstyle{decision} = [diamond, draw, fill=Maroon!20, 
    text width=6em, text badly centered, node distance=3cm, inner sep=-3pt, minimum width=8em, minimum height=8em,]
    \tikzstyle{block} = [rectangle, draw, fill=RoyalBlue!20, 
        text width=9em, text centered, rounded corners, minimum height=4em, node distance = 2.25cm]
    \tikzstyle{line} = [draw, -{Stealth[scale=1.2]}]
    \subfloat[PWM\label{fig:pwm-updates}]{%
    \begin{minipage}[b]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape, auto]
            \node [block] (start) {calculate\\ update\_value};
            \node [decision, below of=start] (decide) {update\_value $>=$ $0$?};
            \node [block, below of=decide, node distance=3cm] (voltage1) {applied\_voltage $=$\\ $-$const\_voltage};
            \node [block, right of=voltage1, node distance=4.25cm] (voltage2) {applied\_voltage $=$\\ const\_voltage};
            \node [block, below of=voltage1] (pulse_duration) {pulse\_duration = $|\mathrm{update\_value}|$ $/$ $|\mathrm{applied\_voltage}|$};
            \node [decision, below of=pulse_duration] (decide2) {VTEAM model?};
            \node [block, right of=decide2, node distance=4.25cm] (voltage3) {applied\_voltage $=$ $-$applied\_voltage};
            \node [block, below of=decide2, node distance=3cm] (update) {update\_state( applied\_voltage, pulse\_duration)};
            
            \path [line] (start) -- (decide);
            \path [line] (decide) -- node {yes}(voltage1);
            \path [line] (decide) -| node {no}(voltage2);
            \path [line] (voltage1) -- (pulse_duration);
            \path [line] (voltage2) |- (pulse_duration);
            \path [line] (pulse_duration) -- (decide2);
            \path [line] (decide2) -- node {yes}(voltage3);
            \path [line] (decide2) -- node {no}(update);
            \path [line] (voltage3) |- (update);
        \end{tikzpicture}
    \end{minipage}
    }%
    \subfloat[PAM\label{fig:pam-updates}]{%
    \begin{minipage}[b]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape, auto]
            \node [block] (start) {calculate\\ update\_value};
            \node [block, below of=start] (pulse_duration) {pulse\_duration =\\ $1$ $/$ const\_frequency};
            \node [block, below of=pulse_duration] (voltage1) {applied\_voltage =\\ $-$update\_value $/$\\ pulse\_duration};
            \node [decision, below of=voltage1] (decide2) {VTEAM model?};
            \node [block, right of=decide2, node distance=4.25cm] (voltage3) {applied\_voltage $=$ $-$applied\_voltage};
            \node [block, below of=decide2, node distance=3cm] (update) {update\_state( applied\_voltage, pulse\_duration)};
            
            \path [line] (start) -- (pulse_duration);
            \path [line] (pulse_duration) -- (voltage1);
            \path [line] (voltage1) -- (decide2);
            \path [line] (decide2) -- node {yes}(voltage3);
            \path [line] (decide2) -- node {no}(update);
            \path [line] (voltage3) |- (update);
        \end{tikzpicture}
        \par\vspace{1.556cm}%
    \end{minipage}
    }%
    \caption{Flowcharts of the PWM and PAM implementations.}
    \label{fig:modulation-updates}
\end{figure}


==> figures/non-linearity.tex <==
\begin{figure}[!b]
    \centering
    \subfloat[Circuit of a ReLU-like nonlinearity~\cite{watfaEnergybasedAnalogNeural2023}\label{fig:relu-circuit}]{%
    \begin{minipage}[t][2cm][t]{0.3\textwidth}
        \centering
        \begin{circuitikz}[american, scale=0.75, transform shape]
            \draw (0,3) node[circle, draw, fill=white, inner sep=0.5mm] (input) {};
            \draw (3.5,3) node[circle, draw, fill=white, inner sep=0.5mm] (output) {};
            \draw (1.75,3) -- (1.75,2.5) to[diode] (1.75,1.4) to[voltage source] (1.75,0) -- node[ground]{} (1.75,0);
            \draw (input) -- (output);
        \end{circuitikz}
    \end{minipage}
    }
    \hfill
    \subfloat[Circuit of a sigmoid-like nonlinearity~\cite{kendall_training_2020}\label{fig:sigmoid-circuit}]{%
    \begin{minipage}[t][2cm][t]{0.3\textwidth}
        \centering
        \begin{circuitikz}[american, scale=0.75, transform shape]
            \draw (0,3) node[circle, draw, fill=white, inner sep=0.5mm] (input) {};
            \draw (3.5,3) node[circle, draw, fill=white, inner sep=0.5mm] (output) {};
            \draw (1.75,3) -- (1.75,2.5) -- (1,2.5) to[diode] (1,1.4) to[voltage source] (1,0) -- (1.75,0) -- node[ground]{} (1.75,0);
            \draw (1.75,2.5) -- (2.5,2.5) to[diode, invert] (2.5,1.4) to[voltage source, invert] (2.5,0) -- (1.75,0);
            \draw (input) -- (output);
        \end{circuitikz}
    \end{minipage}
    }
    \hfill
    \subfloat[Bidirectional amplifier~\cite{kendall_training_2020}\label{fig:bidirectional-amplifier}]{%
    \begin{minipage}[t]{0.3\textwidth}
        \begin{circuitikz}[american, scale=0.75, transform shape]
            \draw (-0.5,3) node[circle, draw, fill=white, inner sep=0.5mm] (input) {};
            \draw (4.8,3) node[circle, draw, fill=white, inner sep=0.5mm] (output) {};
            \draw (2.435,2) node[circle, draw, fill=white, inner sep=0.5mm] (voltage) {};
            \draw (1.575,2) node[circle, draw, fill=white, inner sep=0.5mm] (current) {};
            \draw (input) -- (1,3) to[controlled current source] node[ground]{} (1,1);
            \draw (output) -- (3,3) to[controlled voltage source] node[ground]{} (3,1);
            \draw[dashed] (1,3) -- (2.15,3) -- (2.15,2) -- (voltage);
            \draw[densely dashed] (3.5,2) -- (3.8,2) -- (3.8,0.25) -- (1.85,0.25) -- (1.85,2) -- (current);
        \end{circuitikz}
    \end{minipage}
    }
    
    \subfloat[Voltage-current characteristic of the ReLU-like nonlinearity\label{fig:relu}]{%
    \begin{minipage}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                height=4.5cm,
                width=5.5cm,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                axis lines=middle,
                axis line style={-stealth},
                enlargelimits=true,
                xlabel={$I$},
                xlabel style={
                    at={(ticklabel* cs:1)},
                    anchor=north
                },
                ylabel={$U$},
                ylabel style={
                    at={(ticklabel* cs:1)},
                    anchor=east
                },
                xtick=\empty,
                ytick=\empty,
                xmin=-2.5, xmax=2.5,
                ymin=-1.7, ymax=1.7,
            ]
                \addplot[
                    color=RoyalBlue,
                    ultra thick,
                ] table[
                    col sep=comma,
                    x=I_in,
                    y=V_out
                ] {data/relu.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    }
    \hfill
    \subfloat[Voltage-current characteristic of the sigmoid-like nonlinearity\label{fig:sigmoid}]{%
    \begin{minipage}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                height=4.5cm,
                width=5.5cm,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                axis lines=middle,
                axis line style={-stealth},
                enlargelimits=true,
                xlabel={$I$},
                xlabel style={
                    at={(ticklabel* cs:1)},
                    anchor=north
                },
                ylabel={$U$},
                ylabel style={
                    at={(ticklabel* cs:1)},
                    anchor=east
                },
                xtick=\empty,
                ytick=\empty,
                xmin=-2.5, xmax=2.5,
                ymin=-1.7, ymax=1.7,
            ]
                \addplot[
                    color=RoyalBlue,
                    ultra thick,
                ] table[
                    col sep=comma,
                    x=I_in,
                    y=V_out
                ] {data/sigmoid.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    }
    \hfill
    \makebox[0.3\textwidth]{}
    \caption{Circuits for the implementation of an analog neuron (top) and the corresponding voltage-current characteristics of the nonlinearities (bottom).}
    \label{fig:neuron-circuits}
\end{figure}


==> figures/nrn-architecture.tex <==
\begin{figure}
\centering

% Variable für den Abstand zwischen den Quadraten setzen
\newlength{\gspace}
\setlength{\gspace}{5mm} % Hier können Sie den Abstand anpassen

% Größe der Quadrate berechnen:
% 5 Quadrate, dazwischen 4 Abstände: 5*sqsize + 4*gspace = \linewidth
% => sqsize = (\linewidth - 4\gspace)/5
\newlength{\sqsize}
\setlength{\sqsize}{\dimexpr(\linewidth - 4\gspace)/5}

\newcommand{\mylabel}[1]{%
    \footnotesize\textit{\parbox{\dimexpr(\sqsize-3mm)}{\centering #1}}
}

\begin{tikzpicture}[american,>=stealth]

% 1. Quadrat
\draw[draw=black!60, fill=black!5, very thick] (0,0) rectangle (\sqsize,\sqsize);
\node[below] at (\sqsize/2,0) {\mylabel{DC Input \\ Sources}};
\coordinate (R1) at (\sqsize,\sqsize/2);

\node[anchor=center] at (\sqsize/2,\sqsize/2) {%
    \scalebox{0.45}{%
        \begin{circuitikz}
            \draw (0,2) node[ground]{} to[voltage source, invert] (2,2);
            \draw[fill=black] (1,1.15) circle (0.03);
            \draw[fill=black] (1,1) circle (0.03);
            \draw[fill=black] (1,0.85) circle (0.03);
            \draw (0,0) node[ground]{} to[voltage source, invert] (2,0);
        \end{circuitikz}
    }%
};

% 2. Quadrat
\draw[draw=black!60, fill=black!5, very thick] (\sqsize+\gspace,0) rectangle (\sqsize+\gspace+\sqsize,\sqsize);
\node[below] at (\sqsize+\gspace+\sqsize/2,0) {\mylabel{Crossbar \\ Array}};
\coordinate (L2) at (\sqsize+\gspace,\sqsize/2);
\coordinate (R2) at (\sqsize+\gspace+\sqsize,\sqsize/2);

% Hier platzieren wir das Circuitikz-Diagramm zentriert im zweiten Quadrat
\node[anchor=center] at (\sqsize+\gspace+\sqsize/2,\sqsize/2) {%
    \scalebox{0.45}{%
        \begin{circuitikz}[clip=false]
            \def\cols{2}
            \def\rows{2}
            \def\colsep{1.8}
            \def\rowsep{1.65}
            \def\memleft{1.25}
            \def\memdown{1.25}

            \foreach \row in {1,...,\rows} {
                \pgfmathsetmacro{\ystart}{(\rows*\rowsep)-((\row-1)*\rowsep)-1}
                \draw ({-\colsep/2},\ystart) -- ({(1-\memleft)*\colsep},\ystart);
            }

            \foreach \row in {1,...,\rows} {
                \foreach \col in {1,...,\cols} {
                    \pgfmathsetmacro{\xstart}{(\col-\memleft)*\colsep}
                    \pgfmathsetmacro{\ystart}{(\rows*\rowsep)-((\row-1)*\rowsep)-1}
                    \pgfmathsetmacro{\xend}{\xstart+\memleft}
                    \pgfmathsetmacro{\yend}{\ystart-\memdown}
                    
                    \ifnum \row=1
                        \draw (\xstart,\ystart) to[memristor, *-] (\xend,\yend);
                    \else
                        \draw (\xstart,\ystart) to[memristor, *-*] (\xend,\yend);
                    \fi
                }
            }

            \foreach \col in {1,...,\cols} {
                \pgfmathsetmacro{\x}{(\col-\memleft)*\colsep+\memleft}
                \pgfmathsetmacro{\y}{\rowsep-\memdown-1}
                \draw (\x,{(\rows)*\rowsep-\memdown-1}) -- (\x,{\y-0.3});
                \draw[fill=black] (\x,{\y-0.35-0.15}) circle (0.03);
                \draw[fill=black] (\x,{\y-0.35-0.3}) circle (0.03);
                \draw[fill=black] (\x,{\y-0.35-0.45}) circle (0.03);
            }

            \draw ({(1-\memleft)*\colsep},{\rows*\rowsep-1}) -- ({(\cols-\memleft)*\colsep+\memleft+0.3},{\rows*\rowsep-1});
            \draw[fill=black] ({(\cols-\memleft)*\colsep+\memleft+0.35+0.15},{\rows*\rowsep-1}) circle (0.03);
            \draw[fill=black] ({(\cols-\memleft)*\colsep+\memleft+0.35+0.3},{\rows*\rowsep-1}) circle (0.03);
            \draw[fill=black] ({(\cols-\memleft)*\colsep+\memleft+0.35+0.45},{\rows*\rowsep-1}) circle (0.03);

            \pgfmathsetmacro{\ymax}{(\rows-1)*\rowsep}
            \foreach \row in {2,...,\rows} {
                \foreach \col in {1,...,\cols} {
                    \pgfmathsetmacro{\x}{(\col-\memleft)*\colsep}
                    \pgfmathsetmacro{\y}{(\row-1)*\rowsep-1}
                    \ifnum \col=\cols
                        \draw (\x,\y) -- ({\x+\memleft-0.3},\y) to[crossing, bipoles/crossing/size=0.4] ({\x+\memleft+0.3},\y);
                        \draw[fill=black] ({\x+\memleft+0.35+0.15},\y) circle (0.03);
                        \draw[fill=black] ({\x+\memleft+0.35+0.3},\y) circle (0.03);
                        \draw[fill=black] ({\x+\memleft+0.35+0.45},\y) circle (0.03);
                    \else
                        \draw (\x,\y) -- ({\x+\memleft-0.3},\y) to[crossing, bipoles/crossing/size=0.4] ({\x+\memleft+0.3},\y) -- ({\x+\colsep},\y);
                    \fi
                }
            }
        \end{circuitikz}%
    }%
};

% 3. Quadrat
\draw[draw=black!60, fill=black!5, very thick] (2*\sqsize+2*\gspace,0) rectangle (2*\sqsize+2*\gspace+\sqsize,\sqsize);
\node[below] at (2*\sqsize+2*\gspace+\sqsize/2,0) {\mylabel{Hidden \\ Neurons}};
\coordinate (L3) at (2*\sqsize+2*\gspace,\sqsize/2);
\coordinate (R3) at (2*\sqsize+2*\gspace+\sqsize,\sqsize/2);

% Hier fügen wir das neue Codefragment in das dritte Quadrat ein
\node[anchor=center] at (2*\sqsize+2*\gspace+\sqsize/2,\sqsize/2) {%
    \scalebox{0.45}{% Skalierungsfaktor nach Bedarf anpassen
        \begin{circuitikz}[>=stealth]
            \draw (2.435,2) node[circle, draw, fill=white, inner sep=0.5mm] (voltage) {};
            \draw (1.575,2) node[circle, draw, fill=white, inner sep=0.5mm] (current) {};
            \draw (-0.2,3) -- (-0.2,2.5) to[diode] (-0.2,1.4) to[voltage source] node[ground]{} (-0.2,0);
            \draw (-0.65,3) -- (1,3) to[controlled current source] node[ground]{} (1,1);
            \draw (3.8,3) -- (3,3) to[controlled voltage source] node[ground]{} (3,1);
            \draw[dashed] (1,3) -- (2.15,3) -- (2.15,2) -- (voltage);
            \draw[densely dashed] (3.5,2) -- (3.8,2) -- (3.8,0.25) -- (1.85,0.25) -- (1.85,2) -- (current);
            
            \draw[fill=black] (1.6,-0.45) circle (0.03);
            \draw[fill=black] (1.6,-0.6) circle (0.03);
            \draw[fill=black] (1.6,-0.75) circle (0.03);
        \end{circuitikz}
    }%
};

% 4. Quadrat
\draw[draw=black!60, fill=black!5, very thick] (3*\sqsize+3*\gspace,0) rectangle (3*\sqsize+3*\gspace+\sqsize,\sqsize);
\node[below] at (3*\sqsize+3*\gspace+\sqsize/2,0) {\mylabel{Crossbar \\ Array}};
\coordinate (L4) at (3*\sqsize+3*\gspace,\sqsize/2);
\coordinate (R4) at (3*\sqsize+3*\gspace+\sqsize,\sqsize/2);

% Hier platzieren wir dasselbe Circuitikz-Diagramm wie im zweiten Quadrat, aber nun im vierten
\node[anchor=center] at (3*\sqsize+3*\gspace+\sqsize/2,\sqsize/2) {%
    \scalebox{0.45}{%
        \begin{circuitikz}
            \def\cols{2}
            \def\rows{2}
            \def\colsep{1.8}
            \def\rowsep{1.65}
            \def\memleft{1.25}
            \def\memdown{1.25}

            \foreach \row in {1,...,\rows} {
                \pgfmathsetmacro{\ystart}{(\rows*\rowsep)-((\row-1)*\rowsep)-1}
                \draw ({-\colsep/2},\ystart) -- ({(1-\memleft)*\colsep},\ystart);
            }

            \foreach \row in {1,...,\rows} {
                \foreach \col in {1,...,\cols} {
                    \pgfmathsetmacro{\xstart}{(\col-\memleft)*\colsep}
                    \pgfmathsetmacro{\ystart}{(\rows*\rowsep)-((\row-1)*\rowsep)-1}
                    \pgfmathsetmacro{\xend}{\xstart+\memleft}
                    \pgfmathsetmacro{\yend}{\ystart-\memdown}
                    
                    \ifnum \row=1
                        \draw (\xstart,\ystart) to[memristor, *-] (\xend,\yend);
                    \else
                        \draw (\xstart,\ystart) to[memristor, *-*] (\xend,\yend);
                    \fi
                }
            }

            \foreach \col in {1,...,\cols} {
                \pgfmathsetmacro{\x}{(\col-\memleft)*\colsep+\memleft}
                \pgfmathsetmacro{\y}{\rowsep-\memdown-1}
                \draw (\x,{(\rows)*\rowsep-\memdown-1}) -- (\x,{\y-0.3});
                \draw[fill=black] (\x,{\y-0.35-0.15}) circle (0.03);
                \draw[fill=black] (\x,{\y-0.35-0.3}) circle (0.03);
                \draw[fill=black] (\x,{\y-0.35-0.45}) circle (0.03);
            }

            \draw ({(1-\memleft)*\colsep},{\rows*\rowsep-1}) -- ({(\cols-\memleft)*\colsep+\memleft+0.3},{\rows*\rowsep-1});
            \draw[fill=black] ({(\cols-\memleft)*\colsep+\memleft+0.35+0.15},{\rows*\rowsep-1}) circle (0.03);
            \draw[fill=black] ({(\cols-\memleft)*\colsep+\memleft+0.35+0.3},{\rows*\rowsep-1}) circle (0.03);
            \draw[fill=black] ({(\cols-\memleft)*\colsep+\memleft+0.35+0.45},{\rows*\rowsep-1}) circle (0.03);

            \pgfmathsetmacro{\ymax}{(\rows-1)*\rowsep}
            \foreach \row in {2,...,\rows} {
                \foreach \col in {1,...,\cols} {
                    \pgfmathsetmacro{\x}{(\col-\memleft)*\colsep}
                    \pgfmathsetmacro{\y}{(\row-1)*\rowsep-1}
                    \ifnum \col=\cols
                        \draw (\x,\y) -- ({\x+\memleft-0.3},\y) to[crossing, bipoles/crossing/size=0.4] ({\x+\memleft+0.3},\y);
                        \draw[fill=black] ({\x+\memleft+0.35+0.15},\y) circle (0.03);
                        \draw[fill=black] ({\x+\memleft+0.35+0.3},\y) circle (0.03);
                        \draw[fill=black] ({\x+\memleft+0.35+0.45},\y) circle (0.03);
                    \else
                        \draw (\x,\y) -- ({\x+\memleft-0.3},\y) to[crossing, bipoles/crossing/size=0.4] ({\x+\memleft+0.3},\y) -- ({\x+\colsep},\y);
                    \fi
                }
            }
        \end{circuitikz}%
    }%
};

% 5. Quadrat
\draw[draw=black!60, fill=black!5, very thick] (4*\sqsize+4*\gspace,0) rectangle (4*\sqsize+4*\gspace+\sqsize,\sqsize);
\node[below] at (4*\sqsize+4*\gspace+\sqsize/2,0) {\mylabel{Feedback \\ Current Sources}};
\coordinate (L5) at (4*\sqsize+4*\gspace,\sqsize/2);

\node[anchor=center] at (4*\sqsize+4*\gspace+\sqsize/2,\sqsize/2) {%
    \scalebox{0.45}{%
        \begin{circuitikz}
            \draw (2,2) node[ground]{} to[current source] (0,2);
            \draw[fill=black] (1,1.15) circle (0.03);
            \draw[fill=black] (1,1) circle (0.03);
            \draw[fill=black] (1,0.85) circle (0.03);
            \draw (2,0) node[ground]{} to[current source] (0,0);
        \end{circuitikz}
    }%
};

% Pfeile von Rand zu Rand
\draw[->,thick] (R1) -- (L2);
\draw[<->,thick] (R2) -- (L3);
\draw[<->,thick] (R3) -- (L4);
\draw[<-,thick] (R4) -- (L5);


% Erste Klammer über die ersten vier Quadrate
% Erstreckt sich von x=0 (Anfang des 1. Quadrats) bis x=(3*\sqsize+3*\gspace+\sqsize) (Ende des 4. Quadrats)
\draw[decorate,decoration={brace,amplitude=5pt},yshift=0.6em]
(0,\sqsize) -- (3*\sqsize+3*\gspace+\sqsize,\sqsize) node[midway,above=4pt]{\textit{\footnotesize Free Phase}};

% Zweite Klammer über alle fünf Quadrate
% Erstreckt sich von x=0 bis x=(4*\sqsize+4*\gspace+\sqsize) (Ende des 5. Quadrats)
\draw[decorate,decoration={brace,amplitude=5pt},yshift=2.3em]
(0,\sqsize) -- (4*\sqsize+4*\gspace+\sqsize,\sqsize) node[midway,above=4pt]{\textit{\footnotesize Nudging Phase}};

\end{tikzpicture}\\[-0.5em]
\caption{Example architecture of a layered NRN using EqProp~\cite{kirazImpactsFeedbackCurrent2022}.}
\label{fig:nrn-architecture}
\end{figure}


==> figures/yakopcic-current.tex <==
\begin{figure}[!h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend columns=3,
            legend style={
                draw=none,
                anchor=north,
                column sep=0.5em,
                /tikz/every even column/.append style={column sep=2.5em},
            }
        ]
        \addlegendimage{RoyalBlue, solid, ultra thick, no marks}
        \addlegendentry{$x=0.1$}
        \addlegendimage{Maroon, dashed, ultra thick, no marks}
        \addlegendentry{$x=0.5$}
        \addlegendimage{webgreen, dotted, ultra thick, no marks}
        \addlegendentry{$x=1$}
        \end{axis}
    \end{tikzpicture}
    \vspace{-5mm}
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm,
            height=5cm,
            xlabel={$u \, [\si{\volt}]$},
            ylabel={$i \, [\si{\milli\ampere}]$},
            axis lines = left,
            grid=major,
            grid style={dashed,gray!30},
            xmin=0, xmax=1,
            ylabel style={yshift=-0.5mm},
        ]
        \node[anchor=west] at (axis cs:1.8, 0.2) {$a_{\text{on}}$};
        \addplot[
            RoyalBlue,
            solid,
            domain=0:1,
            samples=201,
            ultra thick,
        ]
        {1000 * 0.2 * 0.1 * sinh(0.05 * x)};
        \addplot[
            Maroon,
            dashed,
            domain=0:1,
            samples=201,
            ultra thick,
        ]
        {1000 * 0.2 * 0.5 * sinh(0.05 * x)};
        \addplot[
            webgreen,
            dotted,
            domain=0:1,
            samples=201,
            ultra thick,
        ]
        {1000 * 0.2 * 1 * sinh(0.05 * x)};
        \end{axis}
    \end{tikzpicture}
    \caption{Current-voltage relationship of the Yakopcic memristor model ($b=0.05$ and $a=0.2$).}
    \label{fig:yakopcic-current}
\end{figure}

